Menger Curve and Non-Planar Boundaries in Quotients of Hyperbolic Groups

We study the persistence of non-planarity in boundaries of hyperbolic groups under quotients, focusing on quotients by large enough powers of infinite order elements. We prove that the non-planarity of the boundary of a one-ended hyperbolic group is preserved under such quotients. As a consequence, we obtain an analogous result about the persistence of Menger curve boundaries.

==> Figures/menger2.tex <==
\begin{scope}[scale=.3333333333]
\begin{scope}[shift={(-2, -2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(0, -2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, -2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, 0, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, 0, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, 2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(0, 2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, 2, -2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, -2, 0)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, -2, 0)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, 2, 0)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, 2, 0)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, -2, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(0, -2, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, -2, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, 0, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, 0, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(-2, 2, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(0, 2, 2)}]
\input{Figures/menger1}
\end{scope}
\begin{scope}[shift={(2, 2, 2)}]
\input{Figures/menger1}
\end{scope}
\end{scope}

==> Figures/nonplanargraphs.tex <==
 \begin{tikzpicture}
    \draw (0,-1) -- (2,-1);
     \draw (0,-1) -- (2,0);
      \draw (0,-1) -- (2,1);
       \draw (0,0) -- (2,-1);
     \draw (0,0) -- (2,0);
      \draw (0,0) -- (2,1);
       \draw (0,1) -- (2,-1);
     \draw (0,1) -- (2,0);
      \draw (0,1) -- (2,1);
            \filldraw[myblue] (0,-1) circle (1.42pt);
            \filldraw[myblue] (0,0) circle (1.42pt);
            \filldraw[myblue] (0,1) circle (1.42pt);
            \filldraw[myblue] (2,-1) circle (1.42pt);
            \filldraw[myblue] (2,0) circle (1.42pt);
            \filldraw[myblue] (2,1) circle (1.42pt);
    \end{tikzpicture}
    

==> Figures/valence4.1.tex <==
\begin{tikzpicture}
        \draw[very thick, myblue] (4,0) -- (5,0);
        \draw (0,0) -- (4,0);
        \draw[very thick, mygreen] (2,0) .. controls (3,1) .. (5,1);
        \draw[very thick, mypurple] (4,0) .. controls (4.5,-1) .. (5,-1);
        \draw[very thick, myorange] (0.5,0) .. controls (2,-2) .. (5,-2);
        \draw (0.5,0) .. controls (0.1,0.5) .. (0,0);
        \draw (4,0) .. controls (3.5,0.8) .. (3,0);
        \draw (3,0) .. controls (2.25,-1.1) .. (1.5,0);
        \draw (1.5,0) .. controls (0.75,1.1) .. (0,0);
        \draw (2,0) .. controls (1.5,-0.5) .. (1,0);
        \draw (1,0) .. controls (0.5,0.5) .. (0,0);
        %new vertices
        \filldraw[black] (2,0) circle (1pt);
        \filldraw[black] (4,0) circle (1pt);
        %x poiints
        \filldraw[black] (5,0) circle (1pt);
        \filldraw[black] (5,1) circle (1pt);
        \filldraw[black] (5,-1) circle (1pt);
        \filldraw[black] (5,-2) circle (1pt);
        \filldraw[black] (0,0) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt);
        %nodes
        \node[black] at (-0.25,0) {$v$};
        \node[black] at (0.4,-0.2) {$s$};
        \node[black] at (2,0.25) {$p$};
        \node[black] at (3.6,-0.25) {$q=r$};
        \node[black] at (5,1.25) {$x_{v,w}$};
        \node[black] at (5,0.25) {$x_{v,u}$};
        \node[black] at (5,-0.75) {$x_{v,t}$};
        \node[black] at (5,-1.75) {$x_{v,y}$};
\end{tikzpicture}% NO SPACE!
\qquad% NO SPACE!
\begin{tikzpicture}
        \draw[very thick, myblue] (4,0) -- (5,0);
        \draw (0.5,0) -- (4,0);
        \draw[very thick, mygreen] (2,0) .. controls (3,1) .. (5,1);
        \draw[very thick, mypurple] (4,0) .. controls (4.5,-1) .. (5,-1);
        \draw[very thick, myorange] (0.5,0) .. controls (2,-2) .. (5,-2);
        %\draw (0.5,0) .. controls (0.1,0.5) .. (0,0);
        %\draw (4,0) .. controls (3.5,0.8) .. (3,0);
        %\draw (3,0) .. controls (2.25,-1.1) .. (1.5,0);
        %\draw (1.5,0) .. controls (0.75,1.1) .. (0,0);
        %\draw (2,0) .. controls (1.5,-0.5) .. (1,0);
        %\draw (1,0) .. controls (0.5,0.5) .. (0,0);
        %new vertices
        \filldraw[black] (2,0) circle (1pt);
        \filldraw[black] (4,0) circle (1pt);
        %x poiints
        \filldraw[black] (5,0) circle (1pt);
        \filldraw[black] (5,1) circle (1pt);
        \filldraw[black] (5,-1) circle (1pt);
        \filldraw[black] (5,-2) circle (1pt);
        %\filldraw[black] (0,0) circle (1pt);
        \filldraw[black] (0.5,0) circle (1pt);
        %nodes
        %\node[black] at (-0.25,0) {$v$};
        \node[black] at (0.4,-0.2) {$s$};
        \node[black] at (2,0.25) {$p$};
        \node[black] at (3.6,-0.25) {$q=r$};
        \node[black] at (5.5,1) {$x_{v,w}$};
        \node[black] at (5.5,0) {$x_{v,u}$};
        \node[black] at (5.5,-1) {$x_{v,t}$};
        \node[black] at (5.5,-2) {$x_{v,y}$};
         %labelling edges
        \node[mygreen] at (3.5,1.25) {$e'_{v,w}$};
        \node[myblue] at (4.5,0.25) {$e'_{v,u}$};
        \node[mypurple] at (4.1,-0.75) {$e'_{v,t}$};
        \node[myorange] at (2,-1.2) {$e'_{v,y}$};
        %extra edges
        \node[black] at (1.25,0.25) {$\tilde{e}_{s,p}$};
        \node[black] at (3,0.25) {$\tilde{e}_{p,q}$};
       \end{tikzpicture}

==> Figures/valence4.2.tex <==
 \begin{tikzpicture}
        \draw[very thick, myblue] (4,0) -- (5,0);
        \draw (0,0) -- (4,0);
        \draw (0,0) .. controls (1,-1) .. (2,0);
        \draw[very thick, mygreen] (2,0) .. controls (3,1) .. (5,1);
        \draw (0,0) .. controls (1.25,-0.5) .. (2.5,0);
        \draw (2.5,0) .. controls (3.75,0.7) .. (4,0);
        \draw[very thick, myorange] (4.25,-1) .. controls (4.5,-2) .. (5,-2);
        \draw (4,0) -- (4.25,-1); 
        \draw[very thick, mypurple] (4.25,-1) .. controls (4.25,-1) .. (5,-1);
        \draw (0,0) .. controls (1,-1) .. (4.25,-1);
        %new vertices
        \filldraw[black] (2,0) circle (1pt);
        \filldraw[black] (4,0) circle (1pt);
        \filldraw[black] (4.25,-1) circle (1pt);
        %x poiints
        \filldraw[black] (5,0) circle (1pt);
        \filldraw[black] (5,1) circle (1pt);
        \filldraw[black] (5,-1) circle (1pt);
        \filldraw[black] (5,-2) circle (1pt);
        \filldraw[black] (0,0) circle (1pt);
        %nodes
        \node[black] at (0,0.25) {$v$};
        \node[black] at (2,0.25) {$p$};
        \node[black] at (3.9,-0.25) {$q$};
        \node[black] at (3.8,-1.25) {$r=s$};
        \node[black] at (5,1.25) {$x_{v,w}$};
        \node[black] at (5,0.25) {$x_{v,u}$};
        \node[black] at (5,-0.75) {$x_{v,t}$};
        \node[black] at (5,-1.75) {$x_{v,y}$};
    \end{tikzpicture}
    \qquad
    \begin{tikzpicture}
        \draw[very thick, myblue] (4,0) -- (5,0);
        \draw (2,0) -- (4,0);
        %\draw (0,0) .. controls (1,-1) .. (2,0);
        \draw[very thick, mygreen] (2,0) .. controls (3,1) .. (5,1);
        %\draw (0,0) .. controls (1.25,-0.5) .. (2.5,0);
        %\draw (2.5,0) .. controls (3.75,0.7) .. (4,0);
        \draw[very thick, myorange] (4.25,-1) .. controls (4.5,-2) .. (5,-2);
        \draw (4,0) -- (4.25,-1); 
        \draw[very thick, mypurple] (4.25,-1) .. controls (4.25,-1) .. (5,-1);
       % \draw (0,0) .. controls (1,-1) .. (4.25,-1);
        %new vertices
        \filldraw[black] (2,0) circle (1pt);
        \filldraw[black] (4,0) circle (1pt);
        \filldraw[black] (4.25,-1) circle (1pt);
        %x poiints
        \filldraw[black] (5,0) circle (1pt);
        \filldraw[black] (5,1) circle (1pt);
        \filldraw[black] (5,-1) circle (1pt);
        \filldraw[black] (5,-2) circle (1pt);
        %\filldraw[black] (0,0) circle (1pt);
        %nodes
       % \node[black] at (0,0.25) {$v$};
        \node[black] at (2,0.25) {$p$};
        \node[black] at (3.9,-0.25) {$q$};
        \node[black] at (3.75,-1) {$r=s$};
        \node[black] at (5.5,1) {$x_{v,w}$};
        \node[black] at (5.5,0) {$x_{v,u}$};
        \node[black] at (5.5,-1) {$x_{v,t}$};
        \node[black] at (5.5,-2) {$x_{v,y}$};
        %labelling edges
        \node[mygreen] at (3.5,1.25) {$e'_{v,w}$};
        \node[myblue] at (4.5,0.25) {$e'_{v,u}$};
        \node[mypurple] at (4.6,-0.75) {$e'_{v,t}$};
        \node[myorange] at (4,-1.55) {$e'_{v,y}$};
        \node[black] at (3,0.25) {$\tilde{e}_{p,q}$};
        \draw[-stealth] (3,-0.6) -- (4,-0.6);
        \node[black] at (2.7,-0.55) {$\tilde{e}_{q,s}$};
    \end{tikzpicture}
